Two-term spectral asymptotics for the Dirichlet Laplacian in a Lipschitz domain

We prove a two-term Weyl-type asymptotic formula for sums of eigenvalues of the Dirichlet Laplacian in a bounded open set with Lipschitz boundary. Moreover, in the case of a convex domain we obtain a universal bound which correctly reproduces the first two terms in the asymptotics.

==> cones <==
\begin{tikzpicture}[scale=1]

\clip (-7,-2.8) rectangle (7,2.8);

\def \angle {15};
\def \lll {5.5};
\def \wid {0.13};

\draw[gray] (0,0) circle [radius=\lll];
\draw[gray] (0,0) circle [radius={\lll/2}];

\draw[fill=gray!20] (0,0) -- ({-\lll*sin(\angle)/2},{-\lll*cos(\angle)/2}) arc ({270-\angle}:{270+\angle}:{\lll/2})--cycle;

\draw[fill=gray!20] (0,0) -- ({\lll*sin(\angle)/2},{\lll*cos(\angle)/2}) arc ({90-\angle}:{90+\angle}:{\lll/2})--cycle;

\draw[->] (0, 0)--(0, -2.2);
\draw[gray] (-5.75,0)--(5.75,0);

\draw[thick] ({-(\lll*1.1)*cos(\angle)},{-(\lll*1.1)*sin(\angle)})--(0,0)--({(\lll*1.1)*cos(\angle)},{-(\lll*1.1)*sin(\angle)});
\fill[pattern=vertical lines, pattern color=black] (0,0) -- ({-\lll*cos(\angle)*1.1},{-\lll*sin(\angle)*1.1})--({-\lll*cos(\angle)*1.1},{-\lll*sin(\angle)*1.1-\wid})--(0,-\wid)--({(\lll*1.1)*cos(\angle)},{-(\lll*1.1)*sin(\angle)-\wid})--({(\lll*1.1)*cos(\angle)},{-(\lll*1.1)*sin(\angle)})--cycle;

\draw[thick, blue] ({-(\lll*1.1)*cos(\angle)},{(\lll*1.1)*sin(\angle)})--(0,0)--({(\lll*1.1)*cos(\angle)},{(\lll*1.1)*sin(\angle)});
\fill[pattern=vertical lines, pattern color=blue] (0,0) -- ({-\lll*cos(\angle)*1.1},{\lll*sin(\angle)*1.1})--({-\lll*cos(\angle)*1.1},{\lll*sin(\angle)*1.1-\wid})--(0,-\wid)--({(\lll*1.1)*cos(\angle)},{(\lll*1.1)*sin(\angle)-\wid})--({(\lll*1.1)*cos(\angle)},{(\lll*1.1)*sin(\angle)})--cycle;

\draw[black!50,thick] ({-\lll*sin(\angle)/2},{-\lll*cos(\angle)/2})--({\lll*sin(\angle)/2},{\lll*cos(\angle)/2});
\draw[black!50,thick] ({-\lll*sin(\angle)/2},{\lll*cos(\angle)/2})--({\lll*sin(\angle)/2},{-\lll*cos(\angle)/2});

\draw [thick,densely dotted, samples=50,domain=0:\angle] plot ({1.5*cos(\x)}, {1.5*sin(\x)});
\draw [thick,densely dotted, samples=50,domain=270:270+\angle] plot ({1.5*cos(\x)}, {1.5*sin(\x)});

\draw [ultra thick,samples=10,domain=-6:-2] plot ({\x}, {sin(\x*360)/\x+ \x*\x/20-1/2});
\draw [ultra thick](-2,{sin(2*360)/2+ 1/5-1/2})--({-1*cos(\angle)}, {sin(\angle)});
\draw [ultra thick]({-1*cos(\angle)}, {sin(\angle)})--(-0.8,-0.15);
\draw [ultra thick](-0.8,-0.15)--(-0.4,0)--(0.2,0)--(0.5, -0.1)--(1, 0)--(2.1,-1/2)--(3.5,1/3)--(5, 1)--(5.8, 1.9);

\draw[thick,red] ({-\lll*cos(12)*1.1},{-\lll*sin(11)*1.1})--({\lll*cos(11)*1.1},{\lll*sin(11)*1.1});

\fill[pattern=vertical lines, pattern color=red] ({-\lll*cos(12)*1.1},{-\lll*sin(11)*1.1})--({\lll*cos(11)*1.1},{\lll*sin(11)*1.1})--({\lll*cos(11)*1.1},{\lll*sin(11)*1.1-\wid})--({-\lll*cos(12)*1.1},{-\lll*sin(11)*1.1-\wid})--cycle;

\node at (0.2,1/4) {{$p$}};
\node at (-6, 0.9) {{$\partial\Omega$}};
\node at (-4.5, -0.65) {{$\partial L^*$}};
\node at (0.2,-2.2) {{$\nu$}};
\node at (1.7,0.2) {{$\alpha$}};
\node at (0.2,-1.7) {{$\alpha$}};
\node at (0,2) {{$\Gamma_{r,\eps}$}};
\node at (-3.2,-1.15) {{$\partial\I$}};
\node at (-3.2,1.1) {{$\partial\U$}};
\node at (-0.3,-2.5) {{$\cdot u$}};

\draw[<->] (-1,-0.28)--(-0.417,-2.48)--(-0.81,-0.15);

\draw[<->] ({\lll*cos(30)},{-\lll*sin(30)})--({\lll*cos(30)/2},{-\lll*sin(30)/2});
\draw[<->] (0,0)--({\lll*cos(30)/2},{-\lll*sin(30)/2});

\node at ({\lll*cos(41)/3.3},{-\lll*sin(41)/3.3}) {{$r/2$}};
\node at ({3*\lll*cos(34.5)/4},{-3*\lll*sin(34.5)/4}) {{$r/2$}};



\node at (-0.9,-1.3) {{$l'$}};
\node at (-0.5,-1) {{$l$}};



\end{tikzpicture}

  	


==> normalmap <==
\def \tmpscale {0.8}

\begin{tikzpicture}[scale=\tmpscale]

\def \angle {15};
\def \lll {5};
\def \wid {0.13};


\clip (-7,0.025) rectangle (7,{-\lll/(2*sin(\angle))-0.3});

\draw[gray] (0,0) circle [radius=\lll];


\draw[fill=gray!20] (0,0) -- ({-\lll*cos(\angle)},{\lll*sin(\angle)}) arc ({180-\angle}:{180+\angle}:{\lll})--cycle;
\draw[fill=gray!20] (0,0) -- ({\lll*cos(-\angle)},{-\lll*sin(\angle)}) arc ({-\angle}:{+\angle}:{\lll})--cycle;

\draw[dashed, black!80] (0, 0)--(0, {-\lll/(2*sin(\angle))});
\draw[->] (0, 0)--(0, -1.8);
\node at (0.8, {-\lll/(2*sin(\angle))}) {\scalebox{\tmpscale}{$y+\frac{r}{2\eps}\nu$}};
\fill (0, {-\lll/(2*sin(\angle))}) circle [radius=0.021];

\draw[gray] (-5.75,0)--(5.75,0);
\def \tmp {5};
\draw[dashed, black!80] ({\tmp*cos(\angle)}, {-\tmp*sin(\angle)})--({\tmp*cos(\angle)+\lll*cos(270-2*\angle)/(2*sin(\angle))}, {-\tmp*sin(\angle)+\lll*sin(270-2*\angle)/(2*sin(\angle))});
%\draw[->] ({\tmp*cos(\angle)}, {-\tmp*sin(\angle)})--({\tmp*cos(\angle)+1.8*cos(270-2*\angle)}, {-\tmp*sin(\angle)+1.8*sin(270-2*\angle)});
%\node at ({\tmp*cos(\angle)+1.8*cos(270-2*\angle)+0.25}, {-\tmp*sin(\angle)+1.8*sin(270-2*\angle)}) {\scalebox{\tmpscale}{$\nu'$}};



\draw [thick,densely dotted, samples=50,domain=180-\angle:270-2*\angle] plot  ({\tmp*cos(\angle)+0.7*cos(\x)}, {-\tmp*sin(\angle)+0.7*sin(\x)});
\node at ({\tmp*cos(\angle)+0.928*cos(225-3/2*\angle)}, {-\tmp*sin(\angle)+0.928*sin(225-3/2*\angle)}) {\scalebox{\tmpscale}{$\alpha'$}};

\draw [thick,densely dotted, samples=50,domain=270:360-\angle] plot  ({0.7*cos(\x)}, {0.7*sin(\x)});
\node at ({0.85*cos(270+45-\angle/2)}, {0.85*sin(270+45-\angle/2)}) {\scalebox{\tmpscale}{$\alpha'$}};




\draw ({-(\lll*1)*cos(\angle)},{-(\lll*1)*sin(\angle)})--(0,0)--({(\lll*1)*cos(\angle)},{-(\lll*1)*sin(\angle)});
\draw ({-(\lll*1)*cos(\angle)},{(\lll*1)*sin(\angle)})--(0,0)--({(\lll*1)*cos(\angle)},{(\lll*1)*sin(\angle)});

\draw [thick,densely dotted, samples=50,domain=0:-\angle] plot ({1.9*cos(\x)}, {1.9*sin(\x)});
\node at (2.08,-0.13) {\scalebox{\tmpscale}{$\alpha$}};


\draw [ultra thick]
(-5.8,-2)--(-5,-1.3)--(-4.6,-1)--(-3.2,-0.4)--(-2, -0.1)--(-1,0)--(0.5,0)--(1.3,-0.1)--(2.9,-0.5)--(3.3,-0.68)--(4.6,-1.78)--(5.8, -4.1);



\node at (0.15,-1/4) {\scalebox{\tmpscale}{$y$}};
\node at ({\tmp*cos(\angle)+0.2}, {-\tmp*sin(\angle)-0.1}) {\scalebox{\tmpscale}{$y'$}};
\node at (-5.4, -2) {\scalebox{\tmpscale}{$\partial\Omega$}};
\node at (0.2,-1.8) {\scalebox{\tmpscale}{$\nu$}};

\draw [<->] (0,0)--({\lll*cos(225)},{\lll*sin(225)});
\node at ({\lll*cos(220)/2},{\lll*sin(220)/2}) {\scalebox{\tmpscale}{$r$}};




\end{tikzpicture}

  	

